Analysis of Lackadaisical Quantum Walks

The lackadaisical quantum walk is a quantum analogue of the lazy random walk obtained by adding a self-loop to each vertex in the graph. We analytically prove that lackadaisical quantum walks can find a unique marked vertex on any regular locally arc-transitive graph with constant success probability quadratically faster than the hitting time. This result proves several speculations and numerical findings in previous work, including the conjectures that the lackadaisical quantum walk finds a unique marked vertex with constant success probability on the torus, cycle, Johnson graphs, and other classes of vertex-transitive graphs. Our proof establishes and uses a relationship between lackadaisical quantum walks and quantum interpolated walks for any locally arc-transitive graph.

==> circuit1.tikz <==
\begin{tikzpicture}[scale=1.500000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -8.500000) rectangle (182.000000, 20.500000);
% Drawing wires
% Line 3: a W breadth=40 size=40
\draw[color=black] (0.000000,28.500000) -- (182.000000,28.500000);
% Line 4: b W
\draw[color=black] (0.000000,0.000000) -- (182.000000,0.000000);
% Done with wires; drawing gates
% Line 5: a P $m$ b G:width=40 $\mathsf{Ref}(\ket{\circlearrowleft})$
\draw (26.000000,28.500000) -- (26.000000,0.000000);
\begin{scope}
\draw[fill=white] (26.000000, 28.500000) circle(7.000000pt);
\clip (26.000000, 28.500000) circle(7.000000pt);
\draw (26.000000, 28.500000) node {$m$};
\end{scope}
\begin{scope}
\draw[fill=white] (26.000000, -0.000000) +(-45.000000:28.284271pt and 9.899495pt) -- +(45.000000:28.284271pt and 9.899495pt) -- +(135.000000:28.284271pt and 9.899495pt) -- +(225.000000:28.284271pt and 9.899495pt) -- cycle;
\clip (26.000000, -0.000000) +(-45.000000:28.284271pt and 9.899495pt) -- +(45.000000:28.284271pt and 9.899495pt) -- +(135.000000:28.284271pt and 9.899495pt) -- +(225.000000:28.284271pt and 9.899495pt) -- cycle;
\draw (26.000000, -0.000000) node {$\mathsf{Ref}(\ket{\circlearrowleft})$};
\end{scope}
% Line 6: a P $m$ b G:width=40 $\mathsf{Ref}(\ket{\plusarrow})$
\draw (78.000000,28.500000) -- (78.000000,0.000000);
\begin{scope}
\draw[fill=white] (78.000000, 28.500000) circle(7.000000pt);
\clip (78.000000, 28.500000) circle(7.000000pt);
\draw (78.000000, 28.500000) node {$m$};
\end{scope}
\begin{scope}
\draw[fill=white] (78.000000, -0.000000) +(-45.000000:28.284271pt and 9.899495pt) -- +(45.000000:28.284271pt and 9.899495pt) -- +(135.000000:28.284271pt and 9.899495pt) -- +(225.000000:28.284271pt and 9.899495pt) -- cycle;
\clip (78.000000, -0.000000) +(-45.000000:28.284271pt and 9.899495pt) -- +(45.000000:28.284271pt and 9.899495pt) -- +(135.000000:28.284271pt and 9.899495pt) -- +(225.000000:28.284271pt and 9.899495pt) -- cycle;
\draw (78.000000, -0.000000) node {$\mathsf{Ref}(\ket{\plusarrow})$};
\end{scope}
% Line 7: a P $x$ b G:width=40 $\mathsf{Ref}(\ket{c})$
\draw (130.000000,28.500000) -- (130.000000,0.000000);
\begin{scope}
\draw[fill=white] (130.000000, 28.500000) circle(7.000000pt);
\clip (130.000000, 28.500000) circle(7.000000pt);
\draw (130.000000, 28.500000) node {$x$};
\end{scope}
\begin{scope}
\draw[fill=white] (130.000000, -0.000000) +(-45.000000:28.284271pt and 9.899495pt) -- +(45.000000:28.284271pt and 9.899495pt) -- +(135.000000:28.284271pt and 9.899495pt) -- +(225.000000:28.284271pt and 9.899495pt) -- cycle;
\clip (130.000000, -0.000000) +(-45.000000:28.284271pt and 9.899495pt) -- +(45.000000:28.284271pt and 9.899495pt) -- +(135.000000:28.284271pt and 9.899495pt) -- +(225.000000:28.284271pt and 9.899495pt) -- cycle;
\draw (130.000000, -0.000000) node {$\mathsf{Ref}(\ket{c})$};
\end{scope}
% Line 8: a b G $\opshift$
\draw (169.000000,28.500000) -- (169.000000,0.000000);
\begin{scope}
\draw[fill=white] (169.000000, 14.250000) +(-45.000000:9.899495pt and 30.052038pt) -- +(45.000000:9.899495pt and 30.052038pt) -- +(135.000000:9.899495pt and 30.052038pt) -- +(225.000000:9.899495pt and 30.052038pt) -- cycle;
\clip (169.000000, 14.250000) +(-45.000000:9.899495pt and 30.052038pt) -- +(45.000000:9.899495pt and 30.052038pt) -- +(135.000000:9.899495pt and 30.052038pt) -- +(225.000000:9.899495pt and 30.052038pt) -- cycle;
\draw (169.000000, 14.250000) node {$\opshift$};
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> circuit2.tikz <==
\begin{tikzpicture}[scale=1.500000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -8.500000) rectangle (130.000000, 20.500000);
% Drawing wires
% Line 3: a W breadth=40 size=40
\draw[color=black] (0.000000,28.500000) -- (130.000000,28.500000);
% Line 4: b W
\draw[color=black] (0.000000,0.000000) -- (130.000000,0.000000);
% Done with wires; drawing gates
% Line 5: a P $m$ b G:width=40 $\mathsf{Ref}(\ket{c^\perp})$
\draw (26.000000,28.500000) -- (26.000000,0.000000);
\begin{scope}
\draw[fill=white] (26.000000, 28.500000) circle(7.000000pt);
\clip (26.000000, 28.500000) circle(7.000000pt);
\draw (26.000000, 28.500000) node {$m$};
\end{scope}
\begin{scope}
\draw[fill=white] (26.000000, -0.000000) +(-45.000000:28.284271pt and 9.899495pt) -- +(45.000000:28.284271pt and 9.899495pt) -- +(135.000000:28.284271pt and 9.899495pt) -- +(225.000000:28.284271pt and 9.899495pt) -- cycle;
\clip (26.000000, -0.000000) +(-45.000000:28.284271pt and 9.899495pt) -- +(45.000000:28.284271pt and 9.899495pt) -- +(135.000000:28.284271pt and 9.899495pt) -- +(225.000000:28.284271pt and 9.899495pt) -- cycle;
\draw (26.000000, -0.000000) node {$\mathsf{Ref}(\ket{c^\perp})$};
\end{scope}
% Line 6: a P $u$ b G:width=40 $\mathsf{Ref}(\ket{c})$
\draw (78.000000,28.500000) -- (78.000000,0.000000);
\begin{scope}
\draw[fill=white] (78.000000, 28.500000) circle(7.000000pt);
\clip (78.000000, 28.500000) circle(7.000000pt);
\draw (78.000000, 28.500000) node {$u$};
\end{scope}
\begin{scope}
\draw[fill=white] (78.000000, -0.000000) +(-45.000000:28.284271pt and 9.899495pt) -- +(45.000000:28.284271pt and 9.899495pt) -- +(135.000000:28.284271pt and 9.899495pt) -- +(225.000000:28.284271pt and 9.899495pt) -- cycle;
\clip (78.000000, -0.000000) +(-45.000000:28.284271pt and 9.899495pt) -- +(45.000000:28.284271pt and 9.899495pt) -- +(135.000000:28.284271pt and 9.899495pt) -- +(225.000000:28.284271pt and 9.899495pt) -- cycle;
\draw (78.000000, -0.000000) node {$\mathsf{Ref}(\ket{c})$};
\end{scope}
% Line 7: a b G $\opshift$
\draw (117.000000,28.500000) -- (117.000000,0.000000);
\begin{scope}
\draw[fill=white] (117.000000, 14.250000) +(-45.000000:9.899495pt and 30.052038pt) -- +(45.000000:9.899495pt and 30.052038pt) -- +(135.000000:9.899495pt and 30.052038pt) -- +(225.000000:9.899495pt and 30.052038pt) -- cycle;
\clip (117.000000, 14.250000) +(-45.000000:9.899495pt and 30.052038pt) -- +(45.000000:9.899495pt and 30.052038pt) -- +(135.000000:9.899495pt and 30.052038pt) -- +(225.000000:9.899495pt and 30.052038pt) -- cycle;
\draw (117.000000, 14.250000) node {$\opshift$};
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> circuit3.tikz <==
\begin{tikzpicture}[scale=1.500000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -8.500000) rectangle (202.000000, 20.500000);
% Drawing wires
% Line 3: a W breadth=40 size=40
\draw[color=black] (0.000000,28.500000) -- (202.000000,28.500000);
% Line 4: b W
\draw[color=black] (0.000000,0.000000) -- (202.000000,0.000000);
% Done with wires; drawing gates
% Line 5: a b G $\isoe^\dagger$
\draw (13.000000,28.500000) -- (13.000000,0.000000);
\begin{scope}
\draw[fill=white] (13.000000, 14.250000) +(-45.000000:9.899495pt and 30.052038pt) -- +(45.000000:9.899495pt and 30.052038pt) -- +(135.000000:9.899495pt and 30.052038pt) -- +(225.000000:9.899495pt and 30.052038pt) -- cycle;
\clip (13.000000, 14.250000) +(-45.000000:9.899495pt and 30.052038pt) -- +(45.000000:9.899495pt and 30.052038pt) -- +(135.000000:9.899495pt and 30.052038pt) -- +(225.000000:9.899495pt and 30.052038pt) -- cycle;
\draw (13.000000, 14.250000) node {$\isoe^\dagger$};
\end{scope}
% Line 6: a P $m$ b G:width=50 $\mathsf{Ref}(\ket{\liw_m})$
\draw (57.000000,28.500000) -- (57.000000,0.000000);
\begin{scope}
\draw[fill=white] (57.000000, 28.500000) circle(7.000000pt);
\clip (57.000000, 28.500000) circle(7.000000pt);
\draw (57.000000, 28.500000) node {$m$};
\end{scope}
\begin{scope}
\draw[fill=white] (57.000000, -0.000000) +(-45.000000:35.355339pt and 9.899495pt) -- +(45.000000:35.355339pt and 9.899495pt) -- +(135.000000:35.355339pt and 9.899495pt) -- +(225.000000:35.355339pt and 9.899495pt) -- cycle;
\clip (57.000000, -0.000000) +(-45.000000:35.355339pt and 9.899495pt) -- +(45.000000:35.355339pt and 9.899495pt) -- +(135.000000:35.355339pt and 9.899495pt) -- +(225.000000:35.355339pt and 9.899495pt) -- cycle;
\draw (57.000000, -0.000000) node {$\mathsf{Ref}(\ket{\liw_m})$};
\end{scope}
% Line 7: a P $u$ b G:width=50 $\mathsf{Ref}(\ket{\liw_u})$
\draw (119.000000,28.500000) -- (119.000000,0.000000);
\begin{scope}
\draw[fill=white] (119.000000, 28.500000) circle(7.000000pt);
\clip (119.000000, 28.500000) circle(7.000000pt);
\draw (119.000000, 28.500000) node {$u$};
\end{scope}
\begin{scope}
\draw[fill=white] (119.000000, -0.000000) +(-45.000000:35.355339pt and 9.899495pt) -- +(45.000000:35.355339pt and 9.899495pt) -- +(135.000000:35.355339pt and 9.899495pt) -- +(225.000000:35.355339pt and 9.899495pt) -- cycle;
\clip (119.000000, -0.000000) +(-45.000000:35.355339pt and 9.899495pt) -- +(45.000000:35.355339pt and 9.899495pt) -- +(135.000000:35.355339pt and 9.899495pt) -- +(225.000000:35.355339pt and 9.899495pt) -- cycle;
\draw (119.000000, -0.000000) node {$\mathsf{Ref}(\ket{\liw_u})$};
\end{scope}
% Line 8: a b G \rotatebox{90}{$\opswap$}
\draw (163.000000,28.500000) -- (163.000000,0.000000);
\begin{scope}
\draw[fill=white] (163.000000, 14.250000) +(-45.000000:9.899495pt and 30.052038pt) -- +(45.000000:9.899495pt and 30.052038pt) -- +(135.000000:9.899495pt and 30.052038pt) -- +(225.000000:9.899495pt and 30.052038pt) -- cycle;
\clip (163.000000, 14.250000) +(-45.000000:9.899495pt and 30.052038pt) -- +(45.000000:9.899495pt and 30.052038pt) -- +(135.000000:9.899495pt and 30.052038pt) -- +(225.000000:9.899495pt and 30.052038pt) -- cycle;
\draw (163.000000, 14.250000) node {\rotatebox{90}{$\opswap$}};
\end{scope}
% Line 9: a b G $\isoe$
\draw (189.000000,28.500000) -- (189.000000,0.000000);
\begin{scope}
\draw[fill=white] (189.000000, 14.250000) +(-45.000000:9.899495pt and 30.052038pt) -- +(45.000000:9.899495pt and 30.052038pt) -- +(135.000000:9.899495pt and 30.052038pt) -- +(225.000000:9.899495pt and 30.052038pt) -- cycle;
\clip (189.000000, 14.250000) +(-45.000000:9.899495pt and 30.052038pt) -- +(45.000000:9.899495pt and 30.052038pt) -- +(135.000000:9.899495pt and 30.052038pt) -- +(225.000000:9.899495pt and 30.052038pt) -- cycle;
\draw (189.000000, 14.250000) node {$\isoe$};
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}

